Reparameterization through Coverings and Topological Weight Priors

We generalise the reparameterization trick (RT) applied in variational autoencoders (VAEs) letting these have latent spaces of non-trivial topology - i.e. that of base manifolds covered with other ones, on which some technique for RT is available. That is possible since covering maps are measurable - moreover, this allows to establish an inequality on KL-divergence between pushforward (PF) densities on the base latent manifold, bounding it with KL-divergence between pullbacks on the cover, in some cases making the KL-term of VAE's ELBO analytically tractable, despite the topological non-triviality of the supporting latent manifold. Our development follows a route close but somewhat alternative to reparameterization on Lie groups, the latest proposal for which is to reparameterize PFs of normal densities from the Lie algebra - "through" the exponential map, seen by us as a particular case of what we propose to call reparameterization via covering (RVC). We demonstrate the working of our approach by constructing a VAE with the latent space of Klein bottle (not a Lie group) topology, which we call KleinVAE, successfully learning an appropriate artificial dataset. We discuss potential applicability of such topology-informed generative models as weight priors in Bayesian learning, particularly for convolutional vision models, where said manifold was peculiarly shown to have some relevance.

==> K-T-TIKZ.tex <==
\begin{tikzpicture}[scale=1.5, every node/.style={scale=0.9}]
        % Define coordinates
        \coordinate (A1) at (0,0);
        \coordinate (B1) at (2,0);
        \coordinate (C1) at (0,1);
        \coordinate (D1) at (2,1);
        \coordinate (F1) at (1,0);
        \coordinate (G1) at (1,1);

        \coordinate (A2) at (3,0);
        \coordinate (B2) at (4,0);
        \coordinate (C2) at (3,1);
        \coordinate (D2) at (4,1);

        % Draw first square (Torus)
        \draw[thick, shorten >=2pt, shorten <=2pt, ->] (A1) -- (B1);
        \draw[thick, shorten >=2pt, shorten <=2pt, ->] (C1) -- (D1);
        \draw[thick, shorten >=2pt, shorten <=2pt, ->>, dashed] (G1) -- (F1);
        \draw[thick, shorten >=2pt, shorten <=2pt, ->>] (A1) -- (C1);
        \draw[thick, shorten >=2pt, shorten <=2pt, ->>] (B1) -- (D1);

        % Draw second square (Klein bottle)
        \draw[thick, shorten >=2pt, shorten <=2pt, ->] (A2) -- (B2);
        \draw[thick, shorten >=2pt, shorten <=2pt, ->>] (D2) -- (B2);
        \draw[thick, shorten >=2pt, shorten <=2pt, ->] (C2) -- (D2);
        \draw[thick, shorten >=2pt, shorten <=2pt, ->>] (A2) -- (C2);

        % Draw covering arrow
        \draw[thick, ->] (2.1, 0.5) -- (2.9, 0.5) node[midway, above] {\footnotesize $f$};
        \draw[thick, ->] (2.1, 0.5) -- (2.9, 0.5) node[midway, below] {\footnotesize $x_i \mapsto y$};

        % Braces
        %\draw[decorate, decoration={brace, mirror, amplitude=8pt}, yshift=-10pt]
        (A1) -- (B1) node[midway, below=8pt] {\small Torus};

        %\draw[decorate, decoration={brace, mirror, amplitude=8pt}, yshift=-10pt]
        (A2) -- (B2) node[midway, below=8pt] {\small Klein bottle};

        %  dots
        \foreach \point in {A1,B1,C1,D1,A2,B2,C2,D2}
        \fill[black] (\point) circle (1pt);

        %  dots
        \coordinate (x1) at (3.3, 0.7);
        \node[below, black] at (x1) {$y$};
        \coordinate (y1) at (0.3, 0.7);
        \node[below, black] at (y1) {$x_1$};
        \coordinate (y2) at (1.3, 0.3);
        \node[below, black] at (y2) {$x_2$};
        \fill[black] (x1) circle (1pt);
        \fill[black] (y1) circle (1pt);
        \fill[black] (y2) circle (1pt);
    \end{tikzpicture}
